The Parkes Half-Jansky Flat-Spectrum Sample

We present a new sample of Parkes half-Jansky flat-spectrum radio sources having made a particular effort to find any previously unidentified sources. The sample contains 323 sources selected according to a flux limit of 0.5 Jy at 2.7 GHz, a spectral index measured between 2.7 and 5.0 GHz of alpha > -0.5 (where S(v) is proportional to v to the power of alpha), Galactic latitude abs(b) > 20 deg and -45 deg < Declination (B1950) < +10 deg. The sample was selected from a region 3.90 steradians in area. We have obtained accurate radio positions for all the unresolved sources in this sample and combined these with accurate optical positions from digitised photographic sky survey data to check all the optical identifications. We report new identifications based on \R- and \Kn-band imaging and new spectroscopic measurements of many of the sources. We present a catalogue of the 323 sources of which 321 now have identified optical counterparts and 277 have measured spectral redshifts.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
     1& PKS0003$-$066&  1.46&  1.58&  0.13&  103
&   0:03:40.29&   $-$6:40:17.3&   56&               &  1.15
& $-$0.22&  1.17& s& 18.47& ~~0.347&   87&   87
&   0:06:13.89&   $-$6:23:35.2\\
     2& PKS0005$-$239&  0.58&  0.53& $-$0.15&  103
&   0:05:27.47&  $-$23:56:00.0&  121&             &  0.04
& $-$0.31&  0.31& s& 16.61& ~~1.407&  114&  108
&   0:08:00.37&  $-$23:39:18.0\\
     3& PKS0005$-$262&  0.58&  0.58&  0.00&  103
&   0:05:53.51&  $-$26:15:53.4&  121& (K)&  0.39
& $-$0.02&  0.39& s&  0.00& ~~0.0&    0&    0
&   0:08:26.25&  $-$25:59:11.5\\
     4& PKS0008$-$264&  0.67&  0.81&  0.31&  103
&   0:08:28.89&  $-$26:29:14.8&   57&               &  1.17
&  0.42&  1.24& s& 19.46& ~~1.096&  117&    0
&   0:11:01.25&  $-$26:12:33.3\\
     5& PKS0013$-$005&  0.89&  0.79& $-$0.19&  102
&   0:13:37.35&   $-$0:31:52.5&   57&               & $-$0.75
& $-$0.21&  0.78& s& 19.41& ~~1.574&  105&   25
&   0:16:11.08&   $-$0:15:12.3\\
     6& PKS0036$-$216&  0.53&  0.60&  0.20&  103
&   0:36:00.44&  $-$21:36:33.1&   57&               &  0.28
& $-$1.29&  1.31& g& 21.05& ~~0.0&    0&  121
&   0:38:29.95&  $-$21:20:03.9\\
     7& PKS0038$-$020&  0.61&  0.79&  0.42&  102
&   0:38:24.23&   $-$2:02:59.3&   56&               & $-$0.03
& $-$1.21&  1.21& s& 18.80& ~~1.178&  110&    0
&   0:40:57.61&   $-$1:46:32.0\\
     8& PKS0048$-$097&  1.44&  1.92&  0.47&  103
&   0:48:09.98&   $-$9:45:24.3&   56&               &  0.48
&  0.44&  0.65& s& 16.75& ~~0.0&    0&  121
&   0:50:41.32&   $-$9:29:05.2\\
     9& PKS0048$-$071&  0.70&  0.67& $-$0.07&  103
&   0:48:36.20&   $-$7:06:20.5&   57&               & $-$0.87
& $-$1.92&  2.11& f& 22.06& ~~1.974&  107&  108
&   0:51:08.20&   $-$6:50:01.8\\
    10& PKS0048$-$427&  0.68&  0.58& $-$0.26&    6
&   0:48:49.02&  $-$42:42:51.8&  121&               &  0.35
&  1.16&  1.21& s& 19.98& ~~1.749&  105&    0
&   0:51:09.49&  $-$42:26:33.0\\
\\
    11& PKS0056$-$001&  1.80&  1.38& $-$0.43&  102
&   0:56:31.76&   $-$0:09:18.8&   56&               & $-$0.59
& $-$0.60&  0.84& s& 17.79& ~~0.717&   44&    4
&   0:59:05.51&    0:06:51.8\\
    12& PKS0104$-$408&  0.57&  0.85&  0.65&    6
&   1:04:27.58&  $-$40:50:21.2&   56&               & $-$1.59
& $-$0.61&  1.70& s& 18.92& ~~0.584&  105&  121
&   1:06:45.11&  $-$40:34:19.5\\
    13& PKS0106+013&  1.88&  2.82&  0.66&  102
&   1:06:04.52&    1:19:01.1&   56&               &  0.08
&  0.06&  0.10& s& 18.82& ~~2.094&  110&    4
&   1:08:38.77&    1:35:00.4\\
    14& PKS0108$-$079&  1.02&  0.89& $-$0.22&  103
&   1:08:19.00&   $-$7:57:37.6&   57&               &  1.11
&  0.15&  1.12& s& 18.47& ~~1.773&  112&  108
&   1:10:50.01&   $-$7:41:41.1\\
    15& PKS0111+021&  0.61&  0.67&  0.15&  102
&   1:11:08.57&    2:06:24.8&   56&               &  0.05
&  1.26&  1.26& g& 16.42& ~~0.047&  112&    0
&   1:13:43.14&    2:22:17.4\\
    16& PKS0112$-$017&  1.38&  1.60&  0.24&  102
&   1:12:43.92&   $-$1:42:55.0&   56&               & $-$1.15
& $-$1.06&  1.57& s& 17.85& ~~1.381&    4&    4
&   1:15:17.09&   $-$1:27:04.5\\
    17& PKS0113$-$118&  1.78&  1.88&  0.09&  103
&   1:13:43.22&  $-$11:52:04.5&   56&               & $-$0.28
& $-$1.85&  1.87& s& 19.42& ~~0.672&   91&  108
&   1:16:12.52&  $-$11:36:15.3\\
    18& PKS0114+074&  0.90&  0.67& $-$0.48&  $-$79
&   1:14:50.48&    7:26:00.3&  121& Do& $-$0.45
& $-$1.50&  1.57& g& 22.14& ~~0.343&  121&  121
&   1:17:27.13&    7:41:47.7\\
    19& PKS0116+082&  1.50&  1.11& $-$0.49&  $-$79
&   1:16:24.24&    8:14:10.0&   97& P&  0.00
& $-$1.30&  1.30& s& 21.85& ~~0.594&   81&   81
&   1:19:01.27&    8:29:55.2\\
    20& PKS0116$-$219&  0.57&  0.51& $-$0.18&  103
&   1:16:32.40&  $-$21:57:15.2&   56&               & $-$1.20
& $-$2.01&  2.34& s& 19.64& ~~1.161&  107&  108
&   1:18:57.25&  $-$21:41:29.9\\
\\
    21& PKS0118$-$272&  0.96&  1.18&  0.33&  103
&   1:18:09.53&  $-$27:17:07.4&   56& & $-$0.03
& $-$0.93&  0.93& s& 17.47& $>$0.556& $-$121&  121
&   1:20:31.66&  $-$27:01:24.4\\
    22& PKS0119+041&  1.83&  2.01&  0.15&   79
&   1:19:21.39&    4:06:44.0&   56&               & $-$0.15
&  0.20&  0.25& s& 19.18& ~~0.637&   63&    0
&   1:21:56.86&    4:22:24.8\\
    23& PKS0122$-$003&  1.43&  1.24& $-$0.23&  102
&   1:22:55.18&   $-$0:21:31.3&   56&               & $-$0.39
& $-$0.15&  0.42& s& 16.49& ~~1.08&   10&    0
&   1:25:28.84&   $-$0:05:55.9\\
    24& PKS0130$-$171&  0.99&  0.97& $-$0.03&  103
&   1:30:17.66&  $-$17:10:11.3&  120&             &  0.24
& $-$1.53&  1.55& s& 17.65& ~~1.022&  107&  108
&   1:32:43.45&  $-$16:54:47.8\\
    25& PKS0130$-$447&  0.59&  0.49& $-$0.30&    6
&   1:30:52.91&  $-$44:46:05.1&  120& (K)&  0.05
& $-$1.31&  1.31& f&  0.00& ~~0.0&    0&    0
&   1:33:00.33&  $-$44:30:50.9\\
    26& PKS0131$-$001&  0.68&  0.50& $-$0.50&  102
&   1:31:38.98&   $-$0:11:35.9&   55& (K)& $-$1.38
&  0.31&  1.41& f&  0.00& ~~0.879&  121&  121
&   1:34:12.71&    0:03:45.1\\
    27& PKS0133$-$204&  0.68&  0.63& $-$0.12&  103
&   1:33:13.59&  $-$20:24:04.6&   39&               & $-$0.81
& $-$0.55&  0.98& s& 18.18& ~~1.141&  107&  108
&   1:35:37.46&  $-$20:08:46.1\\
    28& PKS0135$-$247&  1.37&  1.65&  0.30&  103
&   1:35:17.12&  $-$24:46:08.2&  120&               &  0.26
& $-$0.96&  0.99& s& 18.93& ~~0.829&  107&  108
&   1:37:38.35&  $-$24:30:53.2\\
    29& PKS0137+012&  1.07&  0.82& $-$0.43&  102
&   1:37:22.87&    1:16:35.4&   43&               & $-$0.36
& $-$0.07&  0.37& g& 19.44& ~~0.260&   44&    2
&   1:39:57.34&    1:31:45.8\\
    30& PKS0138$-$097&  0.71&  1.19&  0.84&  103
&   1:38:56.86&   $-$9:43:51.8&   45& & $-$0.36
& $-$0.20&  0.42& s& 18.50& $>$0.501&  $-$90&  121
&   1:41:25.83&   $-$9:28:43.7\\
\\
    31& PKS0142$-$278&  0.82&  0.90&  0.15&  103
&   1:42:45.01&  $-$27:48:34.7&  120&               & $-$0.84
&  1.35&  1.59& s& 17.47& ~~1.153&  107&  108
&   1:45:03.41&  $-$27:33:33.5\\
    32& PKS0146+056&  0.72&  0.73&  0.02&   79
&   1:46:45.53&    5:41:00.8&   56&               & $-$0.60
&  0.50&  0.78& s& 20.67& ~~2.345&   75&    0
&   1:49:22.37&    5:55:53.7\\
    33& PKS0150$-$334&  0.92&  0.86& $-$0.11&   78
&   1:50:56.99&  $-$33:25:10.7&   56&               & $-$0.50
& $-$0.39&  0.64& s& 17.38& ~~0.610&  114&  108
&   1:53:10.13&  $-$33:10:25.7\\
    34& PKS0153$-$410&  1.22&  0.94& $-$0.42&    6
&   1:53:31.07&  $-$41:03:22.2&  120&               &  2.40
&  0.50&  2.45& g& 19.41& ~~0.226&  121&  121
&   1:55:37.04&  $-$40:48:42.3\\
    35& PKS0202$-$172&  1.40&  1.38& $-$0.02&  103
&   2:02:34.52&  $-$17:15:39.4&   56&               &  1.48
& $-$1.69&  2.25& s& 18.21& ~~1.74&  117&    0
&   2:04:57.68&  $-$17:01:19.7\\
    36& PKS0213$-$026&  0.50&  0.57&  0.21&  102
&   2:13:09.87&   $-$2:36:51.5&   57& (R)&  0.33
&  1.87&  1.90& f&  0.00& ~~1.178&  121&  121
&   2:15:42.01&   $-$2:22:56.7\\
    37& PKS0216+011&  0.50&  0.64&  0.40&  102
&   2:16:32.46&    1:07:13.4&   56&               & $-$0.60
&  0.47&  0.77& f& 21.82& ~~1.61&  121&  121
&   2:19:07.03&    1:20:59.8\\
    38& PKS0220$-$349&  0.60&  0.61&  0.03&   78
&   2:20:49.61&  $-$34:55:05.2&   40&               & $-$1.07
& $-$0.13&  1.08& f& 21.50& ~~1.49&  121&  121
&   2:22:56.40&  $-$34:41:28.7\\
    39& PKS0221+067&  0.79&  0.77& $-$0.04&   79
&   2:21:49.96&    6:45:50.4&   56&               & $-$0.58
&  0.10&  0.59& s& 20.76& ~~0.510&  121&  121
&   2:24:28.42&    6:59:23.4\\
    40& PKS0226$-$038&  0.66&  0.55& $-$0.30&  102
&   2:26:21.96&   $-$3:50:58.6&  120&               &  2.12
&  0.30&  2.14& s& 17.59& ~~2.0660&   94&   84
&   2:28:53.09&   $-$3:37:37.1\\
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
    41& PKS0229$-$398&  0.64&  0.68&  0.10&    6
&   2:29:51.99&  $-$39:49:00.2&   39& (mrg R)     & $-$0.69
&  0.86&  1.10& m& 22.28& ~~1.646& $-$121&  121
&   2:31:51.79&  $-$39:35:47.1\\
    42& PKS0232$-$042&  0.84&  0.62& $-$0.49&  103
&   2:32:36.51&   $-$4:15:08.9&   39&               &  0.62
& $-$1.15&  1.31& s& 16.21& ~~1.437&   84&   84
&   2:35:07.25&   $-$4:02:04.1\\
    43& PKS0237+040&  0.73&  0.77&  0.09&   79
&   2:37:14.41&    4:03:29.7&   56&               & $-$0.74
&  0.20&  0.77& s& 18.48& ~~0.978&   75&    0
&   2:39:51.26&    4:16:21.6\\
    44& PKS0238$-$084&  0.58&  1.40&  1.43&  103
&   2:38:37.36&   $-$8:28:09.0&   56&               & $-$0.34
&  0.53&  0.63& g& 11.73& ~~0.005&   67&    0
&   2:41:04.80&   $-$8:15:20.7\\
    45& PKS0240$-$217&  0.97&  0.82& $-$0.27&  103
&   2:40:19.23&  $-$21:45:11.6&  120&               &  0.99
&  1.01&  1.42& g& 19.05& ~~0.314&  117&  108
&   2:42:35.80&  $-$21:32:27.8\\
    46& PKS0240$-$060&  0.53&  0.52& $-$0.03&  103
&   2:40:43.24&   $-$6:03:37.5&  121&               &  0.18
& $-$0.86&  0.88& s& 18.20& ~~1.800&    3&    0
&   2:43:12.46&   $-$5:50:55.2\\
    47& PKS0256+075&  0.69&  0.98&  0.57&   79
&   2:56:46.99&    7:35:45.2&   57&               & $-$0.44
& $-$0.40&  0.60& s& 18.89& ~~0.895&  121&  121
&   2:59:27.07&    7:47:39.7\\
    48& PKS0301$-$243&  0.52&  0.39& $-$0.47&  103
&   3:01:14.22&  $-$24:18:52.6&  121& H&  0.67
& $-$0.50&  0.84& s& 16.43& ~~0.0&    0&  121
&   3:03:26.50&  $-$24:07:11.0\\
    49& PKS0316$-$444&  0.82&  0.62& $-$0.45&    6
&   3:16:13.40&  $-$44:25:09.2&  121&               &  0.61
& $-$2.09&  2.18& g& 14.87& ~~0.076&   48&    0
&   3:17:57.68&  $-$44:14:15.1\\
    50& PKS0320+015&  0.52&  0.42& $-$0.35&  102
&   3:20:34.61&    1:35:12.7&  121& (K null) &  0.00
&  0.00&  0.00& $-$&  0.00& ~~0.0&    0&    0
&   3:23:09.86&    1:45:50.7\\
\\
    51& PKS0327$-$241&  0.63&  0.73&  0.24&  103
&   3:27:43.87&  $-$24:07:22.9&   57&               & $-$1.56
&  0.07&  1.56& s& 19.39& ~~0.888&  121&  121
&   3:29:54.06&  $-$23:57:08.5\\
    52& PKS0332+078&  0.74&  0.81&  0.15&   79
&   3:32:12.10&    7:50:16.7&   56& (R)            &  0.13
& $-$0.42&  0.44& f&  0.00& ~~0.0&    0&    0
&   3:34:53.31&    8:00:14.5\\
    53& PKS0332$-$403&  1.96&  2.60&  0.46&    6
&   3:32:25.23&  $-$40:18:24.0&   57&               &  0.28
& $-$0.29&  0.40& s& 16.80& ~~0.0&    0&  121
&   3:34:13.64&  $-$40:08:25.3\\
    54& PKS0336$-$017&  0.58&  0.46& $-$0.38&  102
&   3:36:28.79&   $-$1:43:00.4&  121&               & $-$0.81
& $-$1.09&  1.36& s& 20.14& ~~3.202&  121&  121
&   3:39:00.98&   $-$1:33:17.5\\
    55& PKS0336$-$019&  2.23&  2.30&  0.05&  102
&   3:36:58.95&   $-$1:56:16.9&   56&               & $-$0.74
& $-$1.01&  1.25& s& 18.43& ~~0.850&  110&    0
&   3:39:30.93&   $-$1:46:35.7\\
    56& PKS0338$-$214&  0.82&  0.94&  0.22&  103
&   3:38:23.28&  $-$21:29:07.9&   56&               &  0.74
& $-$0.17&  0.76& s& 16.03& ~~0.048&  114&  108
&   3:40:35.60&  $-$21:19:31.1\\
    57& PKS0346$-$163&  0.54&  0.55&  0.03&  103
&   3:46:21.83&  $-$16:19:25.5&  121&               &  0.61
& $-$0.74&  0.95& s& 17.41& ~~0.0&    0&  121
&   3:48:39.27&  $-$16:10:17.7\\
    58& PKS0346$-$279&  1.10&  0.96& $-$0.22&  103
&   3:46:34.03&  $-$27:58:20.7&   57&               &  0.48
&  0.96&  1.07& s& 20.49& ~~0.987&  121&  121
&   3:48:38.14&  $-$27:49:13.2\\
    59& PKS0348+049&  0.54&  0.41& $-$0.45&   79
&   3:48:15.50&    4:57:21.2&  121& (R)            & $-$1.37
&  0.93&  1.66& f&  0.00& ~~0.0&    0&    0
&   3:50:54.20&    5:06:21.3\\
    60& PKS0348$-$120&  0.50&  0.54&  0.12&  103
&   3:48:49.16&  $-$12:02:21.1&  121&               & $-$1.16
& $-$1.91&  2.23& s& 17.87& ~~1.520&  117&    0
&   3:51:10.96&  $-$11:53:22.5\\
\\
    61& PKS0349$-$278&  2.89&  2.21& $-$0.44&  103
&   3:49:31.81&  $-$27:53:31.5&  121& H& $-$0.47
&  1.44&  1.51& g& 16.77& ~~0.0662&   49&    0
&   3:51:35.77&  $-$27:44:34.9\\
    62& PKS0357$-$264&  0.58&  0.47& $-$0.34&  103
&   3:57:28.46&  $-$26:23:57.9&  121&               & $-$0.58
& $-$0.56&  0.81& s& 21.76& ~~1.47& $-$121&  121
&   3:59:33.67&  $-$26:15:31.0\\
    63& PKS0400$-$319&  1.14&  1.03& $-$0.16&   78
&   4:00:23.61&  $-$31:55:41.9&  121&               & $-$0.66
& $-$1.63&  1.75& s& 20.21& ~~1.288&  121&  121
&   4:02:21.27&  $-$31:47:25.8\\
    64& PKS0402$-$362&  1.04&  1.39&  0.47&    6
&   4:02:02.60&  $-$36:13:11.8&   56&               & $-$0.01
& $-$0.61&  0.61& s& 17.03& ~~1.417&   58&  108
&   4:03:53.75&  $-$36:05:01.8\\
    65& PKS0403$-$132&  3.15&  3.24&  0.05&  103
&   4:03:13.98&  $-$13:16:18.1&   57&               &  0.63
& $-$0.17&  0.65& s& 16.78& ~~0.571&  117&    0
&   4:05:34.00&  $-$13:08:13.6\\
    66& PKS0405$-$385&  1.02&  1.06&  0.06&    6
&   4:05:12.07&  $-$38:34:24.7&   57&               & $-$0.83
& $-$0.16&  0.84& g& 19.76& ~~1.285&   98&   98
&   4:06:59.08&  $-$38:26:26.7\\
    67& PKS0405$-$123&  2.35&  1.81& $-$0.42&  103
&   4:05:27.46&  $-$12:19:32.5&   57&               &  1.84
& $-$1.24&  2.22& s& 14.45& ~~0.574&   93&   93
&   4:07:48.42&  $-$12:11:36.6\\
    68& PKS0405$-$331&  0.70&  0.63& $-$0.17&   78
&   4:05:38.55&  $-$33:11:42.0&   57&               &  0.60
& $-$0.03&  0.61& s& 19.41& ~~2.562&  121&  121
&   4:07:33.91&  $-$33:03:45.9\\
    69& PKS0406$-$311&  0.55&  0.55&  0.00&   78
&   4:06:28.10&  $-$31:08:00.0& $-$121& HT& $-$5.59
& $-$4.52&  7.19& g& 15.99& ~~0.0565&  121&  121
&   4:08:26.34&  $-$31:00:07.2\\
    70& PKS0406$-$127&  0.59&  0.61&  0.05&  103
&   4:06:45.33&  $-$12:46:39.0&   57&               &  1.03
&  0.01&  1.03& s& 17.99& ~~1.563&  116&  108
&   4:09:05.77&  $-$12:38:48.1\\
\\
    71& PKS0407$-$170&  0.55&  0.41& $-$0.48&  103
&   4:07:21.64&  $-$17:03:24.1&  121& (K)            &  0.11
& $-$1.18&  1.19& f&  0.00& ~~0.0&    0&    0
&   4:09:37.33&  $-$16:55:35.4\\
    72& PKS0413$-$210&  1.79&  1.36& $-$0.45&  103
&   4:13:53.62&  $-$21:03:51.1&   57&               & $-$0.27
&  0.16&  0.31& s& 18.64& ~~0.808&  107&  108
&   4:16:04.36&  $-$20:56:27.6\\
    73& PKS0414$-$189&  1.18&  1.31&  0.17&  103
&   4:14:23.35&  $-$18:58:29.7&   56&               & $-$0.04
&  0.07&  0.09& s& 19.35& ~~1.536&   34&  108
&   4:16:36.54&  $-$18:51:08.3\\
    74& PKS0420$-$014&  1.92&  2.14&  0.18&  102
&   4:20:43.54&   $-$1:27:28.7&  121&               & $-$0.56
& $-$1.56&  1.65& s& 17.38& ~~0.914&  110&  109
&   4:23:15.80&   $-$1:20:33.0\\
    75& PKS0421+019&  0.76&  0.72& $-$0.09&  102
&   4:21:32.67&    1:57:32.7&   56&               &  0.37
&  0.25&  0.45& s& 17.10& ~~2.0548&   94&   84
&   4:24:08.56&    2:04:25.0\\
    76& PKS0422+004&  1.25&  1.55&  0.35&  102
&   4:22:12.52&    0:29:16.7&   57&               & $-$0.26
& $-$0.49&  0.56& s& 16.19& ~~0.0&    0&  121
&   4:24:46.84&    0:36:06.4\\
    77& PKS0423$-$163&  0.55&  0.44& $-$0.36&  103
&   4:23:37.66&  $-$16:19:25.1&   55& (K)            &  0.62
& $-$0.23&  0.66& f&  0.00& ~~0.0&    0&    0
&   4:25:53.56&  $-$16:12:40.4\\
    78& PKS0423+051&  0.61&  0.68&  0.18&   79
&   4:23:57.23&    5:11:37.3&   57&               & $-$0.29
& $-$0.40&  0.49& g& 19.23& ~~1.333&  121&  121
&   4:26:36.59&    5:18:19.8\\
    79& PKS0426$-$380&  1.04&  1.14&  0.15&    6
&   4:26:54.71&  $-$38:02:52.1&   56& &  1.00
& $-$0.13&  1.01& s& 18.37& $>$1.030&  $-$90&   90
&   4:28:40.42&  $-$37:56:19.5\\
    80& PKS0430+052&  3.30&  3.78&  0.22&  $-$79
&   4:30:31.60&    5:14:59.5&   56&               &  0.74
& $-$0.60&  0.95& g& 12.85& ~~0.033&   66&    0
&   4:33:11.09&    5:21:15.5\\
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
    81& PKS0434$-$188&  1.05&  1.19&  0.20&  103
&   4:34:48.97&  $-$18:50:48.2&   56&               & $-$0.46
&  0.06&  0.46& s& 18.70& ~~2.705&  107&  108
&   4:37:01.48&  $-$18:44:48.6\\
    82& PKS0438$-$436&  6.50&  7.00&  0.12&    6
&   4:38:43.18&  $-$43:38:53.1&   56&               & $-$0.05
& $-$0.21&  0.22& s& 19.08& ~~2.852&   52&   52
&   4:40:17.17&  $-$43:33:08.1\\
    83& PKS0440$-$003&  3.53&  3.13& $-$0.20&  102
&   4:40:05.29&   $-$0:23:20.6&   56&               & $-$0.31
& $-$0.60&  0.67& s& 18.21& ~~0.844&   75&    4
&   4:42:38.66&   $-$0:17:43.4\\
    84& PKS0445+097&  0.68&  0.56& $-$0.32&   79
&   4:45:36.99&    9:45:37.2&  121&               &  1.02
&  0.40&  1.10& g& 20.22& ~~2.115&   94&    5
&   4:48:21.70&    9:50:51.1\\
    85& PKS0448$-$392&  0.89&  0.89&  0.00&    6
&   4:48:00.45&  $-$39:16:15.7&   39&               &  0.51
& $-$0.18&  0.54& s& 16.76& ~~1.288&  114&  108
&   4:49:42.24&  $-$39:11:09.4\\
    86& PKS0451$-$282&  2.38&  2.50&  0.08&  103
&   4:51:15.13&  $-$28:12:29.3&   56&               &  0.84
&  0.05&  0.84& s& 17.75& ~~2.5637&    8&    8
&   4:53:14.64&  $-$28:07:37.2\\
    87& PKS0454+066&  0.50&  0.44& $-$0.21&  $-$79
&   4:54:26.41&    6:40:30.1&   56&               & $-$0.91
& $-$0.90&  1.28& s& 19.79& ~~0.4050&  121&  121
&   4:57:07.71&    6:45:07.3\\
    88& PKS0454$-$234&  1.76&  2.00&  0.21&  103
&   4:54:57.29&  $-$23:29:28.7&   56&               & $-$0.11
&  0.55&  0.56& s& 18.16& ~~1.003&   87&   87
&   4:57:03.16&  $-$23:24:52.4\\
    89& PKS0456+060&  0.78&  0.58& $-$0.48&   79
&   4:56:08.15&    6:03:33.9&  121& (K)            & $-$1.25
& $-$1.26&  1.78& f&  0.00& ~~0.0&    0&  121
&   4:58:48.76&    6:08:04.0\\
    90& PKS0457+024&  1.63&  1.47& $-$0.17&  102
&   4:57:15.54&    2:25:05.6&   56&               & $-$1.92
&  1.08&  2.20& s& 18.24& ~~2.382&  110&    4
&   4:59:52.04&    2:29:31.1\\
\\
    91& PKS0458$-$020&  1.99&  1.76& $-$0.20&  102
&   4:58:41.35&   $-$2:03:33.9&   57&               &  1.15
& $-$2.23&  2.51& s& 19.12& ~~2.310&    3&    4
&   5:01:12.81&   $-$1:59:14.3\\
    92& PKS0459+060&  0.99&  0.78& $-$0.39&   79
&   4:59:34.78&    6:04:52.0&  121&               & $-$0.16
& $-$1.10&  1.11& s& 19.68& ~~1.106&  121&  121
&   5:02:15.44&    6:09:07.5\\
    93& PKS0500+019&  2.47&  1.85& $-$0.47&  102
&   5:00:45.18&    1:58:53.8&   56& (K)            & $-$1.45
&  0.52&  1.54& f&  0.00& ~~0.0&    0&    0
&   5:03:21.20&    2:03:04.5\\
    94& PKS0502+049&  0.59&  0.82&  0.53&   79
&   5:02:43.81&    4:55:40.6&   57&               & $-$0.31
&  0.10&  0.32& s& 18.70& ~~0.954&  121&  121
&   5:05:23.18&    4:59:42.8\\
    95& PKS0508$-$220&  0.90&  0.68& $-$0.45&   $-$7
&   5:08:53.20&  $-$22:05:32.5&  120&               & $-$0.38
& $-$0.10&  0.39& g& 16.89& ~~0.1715&  121&  121
&   5:11:00.50&  $-$22:01:55.3\\
    96& PKS0511$-$220&  1.21&  1.27&  0.08&    7
&   5:11:41.82&  $-$22:02:41.2&   56&               & $-$1.37
& $-$0.69&  1.54& g& 20.24& ~~0.0&    0&  108
&   5:13:49.11&  $-$21:59:16.0\\
    97& PKS0514$-$161&  0.80&  0.76& $-$0.08&    7
&   5:14:01.08&  $-$16:06:22.6&   56&               & $-$1.25
& $-$1.39&  1.87& s& 16.85& ~~1.278&  114&   84
&   5:16:15.93&  $-$16:03:07.6\\
    98& PKS0521$-$365& 12.50&  9.23& $-$0.49&    6
&   5:21:12.99&  $-$36:30:16.0&  121& Do+CC&  1.09
& $-$0.18&  1.10& g& 16.74& ~~0.0552&   96&   96
&   5:22:57.99&  $-$36:27:30.9\\
    99& PKS0528$-$250&  1.32&  1.13& $-$0.25&    7
&   5:28:05.21&  $-$25:05:44.6&   57&               & $-$0.18
& $-$0.21&  0.28& s& 17.73& ~~2.765&   80&   80
&   5:30:07.96&  $-$25:03:29.8\\
   100& PKS0532$-$378&  0.70&  0.59& $-$0.28&    6
&   5:32:35.25&  $-$37:49:21.8&  121&               & $-$0.14
&  1.22&  1.23& s& 21.37& ~~1.668&  121&  121
&   5:34:17.49&  $-$37:47:25.8\\
\\
   101& PKS0533$-$120&  0.80&  0.64& $-$0.36&   $-$7
&   5:33:13.75&  $-$12:04:14.2&   55&               & $-$0.77
& $-$1.56&  1.74& g& 18.64& ~~0.1573&   15&    0
&   5:35:33.31&  $-$12:02:22.4\\
   102& PKS0537$-$158&  0.63&  0.61& $-$0.05&    7
&   5:37:17.18&  $-$15:52:05.1&   39&               & $-$1.08
& $-$0.27&  1.11& s& 16.54& ~~0.947&  116&  108
&   5:39:32.03&  $-$15:50:30.8\\
   103& PKS0537$-$441&  3.84&  3.80& $-$0.02&    6
&   5:37:21.00&  $-$44:06:46.8&   56&               &  0.66
&  1.55&  1.68& s& 15.45& ~~0.893&  107&  108
&   5:38:50.28&  $-$44:05:11.1\\
   104& PKS0537$-$286&  0.74&  0.99&  0.47&    7
&   5:37:56.93&  $-$28:41:28.0&   56&               & $-$0.53
&  0.11&  0.54& s& 19.29& ~~3.11&  115&  115
&   5:39:54.27&  $-$28:39:55.9\\
   105& PKS0622$-$441&  0.77&  0.89&  0.24&    6
&   6:22:02.68&  $-$44:11:23.0&   39& (mrgDSS&  0.00
& $-$0.15&  0.15& m& 18.59& ~~0.688&  114&  108
&   6:23:31.74&  $-$44:13:02.4\\
   106& PKS0629$-$418&  0.53&  0.74&  0.54&    6
&   6:29:37.72&  $-$41:52:15.7&  121&               & $-$1.11
&  0.21&  1.13& s& 18.07& ~~1.416&   38&    0
&   6:31:12.05&  $-$41:54:28.3\\
   107& PKS0823+033&  0.87&  1.13&  0.42&  102
&   8:23:13.54&    3:19:15.3&   56& (mrg R)&  0.02
&  0.86&  0.86& m&  0.00& ~~0.506&   90&   90
&   8:25:50.33&    3:09:24.3\\
   108& PKS0829+046&  0.62&  0.70&  0.20&   79
&   8:29:10.89&    4:39:50.8&   57&               & $-$0.17
& $-$0.50&  0.53& s& 16.03& ~~0.0&    0&  121
&   8:31:48.87&    4:29:39.0\\
   109& PKS0837+035&  0.69&  0.59& $-$0.25&  102
&   8:37:12.37&    3:30:32.8&   57&               & $-$0.73
&  0.60&  0.95& s& 20.40& ~~1.57&  121&  121
&   8:39:49.19&    3:19:53.6\\
   110& PKS0859$-$140&  2.93&  2.29& $-$0.40&   $-$7
&   8:59:54.95&  $-$14:03:38.9&   56&               & $-$0.52
&  0.30&  0.60& s& 16.33& ~~1.337&  121&  121
&   9:02:16.83&  $-$14:15:31.0\\
\\
   111& PKS0906+015&  1.20&  1.04& $-$0.23&  102
&   9:06:35.19&    1:33:48.0&   56&               &  0.81
& $-$0.43&  0.92& s& 17.17& ~~1.018&   14&  108
&   9:09:10.10&    1:21:35.4\\
   112& PKS0907$-$023&  0.57&  0.42& $-$0.50&  102
&   9:07:13.13&   $-$2:19:16.4&   39& (mrgDSS&  0.21
&  0.38&  0.43& m& 19.11& ~~0.957&  110&  121
&   9:09:44.95&   $-$2:31:30.8\\
   113& PKS0912+029&  0.54&  0.46& $-$0.26&  102
&   9:12:01.95&    2:58:27.7&  121&               & $-$0.01
& $-$0.20&  0.20& s& 19.56& ~~0.427&  121&  121
&   9:14:37.92&    2:45:59.0\\
   114& PKS0921$-$213&  0.53&  0.42& $-$0.38&    7
&   9:21:21.82&  $-$21:22:52.3&  121& Do+CC& $-$0.64
& $-$0.32&  0.72& g& 16.40& ~~0.052&   59&    0
&   9:23:38.87&  $-$21:35:47.1\\
   115& PKS0922+005&  0.74&  0.72& $-$0.04&  102
&   9:22:33.76&    0:32:12.2&   56&               & $-$0.03
& $-$0.05&  0.06& s& 17.26& ~~1.717&  121&  121
&   9:25:07.82&    0:19:13.7\\
   116& PKS0925$-$203&  0.81&  0.70& $-$0.24&    7
&   9:25:33.52&  $-$20:21:44.7&   39& Do+CC        & $-$0.21
& $-$0.42&  0.47& s& 16.35& ~~0.348&   59&  108
&   9:27:51.79&  $-$20:34:51.1\\
   117& PKS1004$-$018&  0.56&  0.60&  0.11&  102
&  10:04:31.71&   $-$1:52:30.9&   56&               & $-$0.03
&  0.77&  0.77& s& 20.33& ~~1.212&  110&    4
&  10:07:04.34&   $-$2:07:11.3\\
   118& PKS1008$-$017&  0.80&  0.61& $-$0.44&  102
&  10:08:18.94&   $-$1:45:31.6&  121& P& $-$0.34
&  0.53&  0.63& s& 19.63& ~~0.887&  121&  121
&  10:10:51.67&   $-$2:00:19.8\\
   119& PKS1016$-$311&  0.62&  0.65&  0.08&   78
&  10:16:12.60&  $-$31:08:51.0&  121&               & $-$0.71
&  0.09&  0.72& s& 17.58& ~~0.794&  121&  121
&  10:18:28.77&  $-$31:23:54.5\\
   120& PKS1020$-$103&  0.64&  0.49& $-$0.43&    8
&  10:20:04.18&  $-$10:22:33.4&   39&               &  0.22
& $-$0.38&  0.44& s& 15.07& ~~0.1966&  121&  121
&  10:22:32.76&  $-$10:37:44.2\\
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
   121& PKS1021$-$006&  0.95&  0.75& $-$0.38&  102
&  10:21:56.19&   $-$0:37:41.6&  121&               & $-$0.09
&  0.23&  0.25& s& 17.90& ~~2.549&  121&  121
&  10:24:29.58&   $-$0:52:55.8\\
   122& PKS1032$-$199&  1.10&  1.15&  0.07&   70
&  10:32:37.37&  $-$19:56:02.2&   39&               & $-$0.45
&  0.15&  0.47& s& 18.33& ~~2.189&  107&  108
&  10:35:02.16&  $-$20:11:34.5\\
   123& PKS1034$-$293&  1.33&  1.51&  0.21&   70
&  10:34:55.83&  $-$29:18:27.0&   56&               & $-$0.62
&  0.76&  0.99& s& 15.94& ~~0.312&   87&  108
&  10:37:16.08&  $-$29:34:03.0\\
   124& PKS1036$-$154&  0.75&  0.78&  0.06&   70
&  10:36:39.48&  $-$15:25:28.1&   56&               & $-$0.54
&  0.42&  0.69& s& 21.80& ~~0.525&  121&  121
&  10:39:06.71&  $-$15:41:06.8\\
   125& PKS1038+064&  1.74&  1.40& $-$0.35&  $-$79
&  10:38:40.88&    6:25:58.3&  121& (mrgDSS& $-$0.15
& $-$0.22&  0.27& m& 16.10& ~~1.264&  121&  121
&  10:41:17.15&    6:10:16.6\\
   126& PKS1042+071&  0.50&  0.50&  0.00&   79
&  10:42:19.46&    7:11:25.0&  121&               & $-$1.03
&  0.00&  1.03& s& 18.55& ~~0.698&  105&    0
&  10:44:55.92&    6:55:37.9\\
   127& PKS1045$-$188&  0.94&  1.11&  0.27&   70
&  10:45:40.09&  $-$18:53:44.1&   57&               & $-$1.02
&  0.00&  1.02& s& 18.42& ~~0.595&   53&    0
&  10:48:06.61&  $-$19:09:35.9\\
   128& PKS1048$-$313&  0.80&  0.73& $-$0.15&   78
&  10:48:43.38&  $-$31:22:18.5&  121&               & $-$0.32
& $-$0.15&  0.35& s& 18.49& ~~1.429&  121&  121
&  10:51:04.80&  $-$31:38:14.4\\
   129& PKS1055$-$243&  0.77&  0.61& $-$0.38&   70
&  10:55:29.94&  $-$24:17:44.6&   56&               & $-$0.66
& $-$0.02&  0.66& s& 19.90& ~~1.086&  121&  121
&  10:57:55.41&  $-$24:33:49.0\\
   130& PKS1055+018&  3.02&  3.07&  0.03&  102
&  10:55:55.32&    1:50:03.5&   56&               &  0.04
&  0.27&  0.27& s& 18.47& ~~0.888&  110&    4
&  10:58:29.61&    1:33:58.7\\
\\
   131& PKS1101$-$325&  0.93&  0.73& $-$0.39&   78
&  11:01:08.51&  $-$32:35:06.2&  121& Do+CC& $-$0.99
&  1.53&  1.82& s& 16.45& ~~0.3554&   47&  108
&  11:03:31.57&  $-$32:51:17.0\\
   132& PKS1102$-$242&  0.50&  0.57&  0.21&   70
&  11:02:19.82&  $-$24:15:13.6&   39&               & $-$0.11
& $-$0.15&  0.18& s& 20.61& ~~1.666&  121&  121
&  11:04:46.18&  $-$24:31:25.7\\
   133& PKS1106+023&  0.64&  0.50& $-$0.40&  102
&  11:06:11.19&    2:18:56.2&   39& Do&  0.58
& $-$0.64&  0.87& g& 18.01& ~~0.157&  121&  121
&  11:08:45.52&    2:02:40.2\\
   134& PKS1107$-$187&  0.65&  0.50& $-$0.43&   70
&  11:07:31.75&  $-$18:42:31.8&  120& (K)            & $-$1.07
&  1.18&  1.59& f&  0.00& ~~0.497&  121&  121
&  11:10:00.45&  $-$18:58:49.2\\
   135& PKS1110$-$217&  0.94&  0.76& $-$0.34&   70
&  11:10:21.67&  $-$21:42:08.7&   39& (I)            &  1.09
&  0.19&  1.11& f&  0.00& ~~0.0&    0&  121
&  11:12:49.81&  $-$21:58:28.8\\
   136& PKS1115$-$122&  0.67&  0.63& $-$0.10&    8
&  11:15:46.13&  $-$12:16:29.5&  121&               & $-$0.45
& $-$1.67&  1.73& s& 18.15& ~~1.739&  121&  121
&  11:18:17.14&  $-$12:32:54.2\\
   137& PKS1118$-$056&  0.66&  0.57& $-$0.24&    8
&  11:18:52.51&   $-$5:37:29.1&  121&               & $-$0.60
& $-$0.31&  0.67& s& 18.99& ~~1.297& $-$121&  121
&  11:21:25.10&   $-$5:53:56.2\\
   138& PKS1124$-$186&  0.61&  0.84&  0.52&   70
&  11:24:34.02&  $-$18:40:46.4&   57&               & $-$0.82
& $-$0.06&  0.82& s& 18.65& ~~1.048&  121&  121
&  11:27:04.39&  $-$18:57:17.6\\
   139& PKS1127$-$145&  5.97&  5.46& $-$0.14&    8
&  11:27:35.67&  $-$14:32:54.4&   56&               &  0.72
& $-$0.01&  0.72& s& 16.95& ~~1.187&  121&  121
&  11:30:07.05&  $-$14:49:27.5\\
   140& PKS1128$-$047&  0.74&  0.90&  0.32&    8
&  11:28:57.50&   $-$4:43:46.1&   56&               & $-$2.35
&  0.65&  2.43& f& 21.41& ~~0.266&  121&  121
&  11:31:30.52&   $-$5:00:19.9\\
\\
   141& PKS1133$-$172&  0.65&  0.52& $-$0.36&   70
&  11:33:31.60&  $-$17:16:36.6&  121&               &  0.12
& $-$1.89&  1.89& f& 22.43& ~~1.024&  121&  121
&  11:36:03.05&  $-$17:33:12.9\\
   142& PKS1136$-$135&  2.76&  2.22& $-$0.35&    8
&  11:36:38.43&  $-$13:34:06.0&  121& Do&  1.00
&  0.86&  1.31& s& 16.30& ~~0.5566&  121&  121
&  11:39:10.62&  $-$13:50:43.7\\
   143& PKS1142+052&  0.60&  0.46& $-$0.43&   79
&  11:42:47.16&    5:12:06.7&  121&               & $-$0.88
& $-$0.60&  1.06& s& 19.79& ~~1.342&  105&  121
&  11:45:21.33&    4:55:26.9\\
   144& PKS1142$-$225&  0.54&  0.63&  0.25&   70
&  11:42:50.23&  $-$22:33:51.8&   39& (mrg R)&  0.80
&  1.42&  1.63& f&  0.00& ~~1.141&  121&  121
&  11:45:22.05&  $-$22:50:31.8\\
   145& PKS1143$-$245&  1.32&  1.18& $-$0.18&   70
&  11:43:36.37&  $-$24:30:52.9&   56&               & $-$0.08
&  0.54&  0.54& s& 17.66& ~~1.940&  121&  121
&  11:46:08.10&  $-$24:47:33.1\\
   146& PKS1144$-$379&  1.07&  2.22&  1.18&    6
&  11:44:30.87&  $-$37:55:30.6&   56&               &  0.19
&  1.25&  1.27& s& 18.43& ~~1.047&  121&  121
&  11:47:01.38&  $-$38:12:11.1\\
   147& PKS1145$-$071&  1.09&  1.21&  0.17&    8
&  11:45:18.29&   $-$7:08:00.7&  121& (mrgDSS&  1.44
& $-$0.91&  1.70& m& 19.03& ~~1.342&  107&  108
&  11:47:51.55&   $-$7:24:41.3\\
   148& PKS1148$-$001&  2.56&  1.95& $-$0.44&  102
&  11:48:10.13&   $-$0:07:13.2&   57&               & $-$0.11
& $-$0.82&  0.83& s& 17.13& ~~1.9803&   94&  119
&  11:50:43.87&   $-$0:23:54.4\\
   149& PKS1148$-$171&  0.60&  0.50& $-$0.30&   70
&  11:48:30.38&  $-$17:07:18.7&  121&               &  0.21
& $-$2.35&  2.36& s& 17.91& ~~1.751&  116&  108
&  11:51:03.21&  $-$17:24:00.0\\
   150& PKS1156$-$221&  0.71&  0.78&  0.15&   70
&  11:56:37.79&  $-$22:11:54.9&   57&               & $-$1.34
& $-$0.04&  1.35& s& 18.63& ~~0.565&  116&  108
&  11:59:11.29&  $-$22:28:37.2\\
\\
   151& PKS1156$-$094&  0.75&  0.66& $-$0.21&    8
&  11:56:39.06&   $-$9:24:10.0&  121&               & $-$0.85
&  0.44&  0.96& f& 22.57& ~~0.0&    0&  121
&  11:59:12.71&   $-$9:40:52.2\\
   152& PKS1200$-$051&  0.50&  0.46& $-$0.14&    8
&  12:00:00.44&   $-$5:11:20.6&  121&               & $-$0.43
&  0.53&  0.68& s& 16.42& ~~0.381&  116&  108
&  12:02:34.23&   $-$5:28:02.8\\
   153& PKS1202$-$262&  1.34&  0.99& $-$0.49&   70
&  12:02:58.82&  $-$26:17:22.6&   39& Do& $-$0.23
&  0.14&  0.27& s& 19.76& ~~0.789&  107&  108
&  12:05:33.19&  $-$26:34:04.8\\
   154& PKS1206$-$399&  0.59&  0.53& $-$0.17&    6
&  12:06:59.46&  $-$39:59:31.3&   39&               & $-$0.67
& $-$0.18&  0.69& s& 17.20& ~~0.966&   36&  108
&  12:09:35.25&  $-$40:16:13.1\\
   155& PKS1213$-$172&  1.33&  1.28& $-$0.06&   70
&  12:13:11.67&  $-$17:15:05.3&   56& (K STR)&  0.00
&  0.00&  0.00& $-$&  0.00& ~~0.0&    0&    0
&  12:15:46.75&  $-$17:31:45.6\\
   156& PKS1218$-$024&  0.54&  0.47& $-$0.23&  102
&  12:18:49.90&   $-$2:25:12.0&  121& H&  0.14
& $-$0.11&  0.18& s& 20.25& ~~0.665&  105&    0
&  12:21:23.92&   $-$2:41:50.4\\
   157& PKS1222+037&  0.81&  0.86&  0.10&  102
&  12:22:19.10&    3:47:27.1&   56&               & $-$0.17
&  0.00&  0.17& s& 19.28& ~~0.957&  110&    4
&  12:24:52.42&    3:30:50.2\\
   158& PKS1226+023& 43.40& 40.00& $-$0.13&  102
&  12:26:33.25&    2:19:43.3&   56&               &  1.41
& $-$0.41&  1.47& s& 12.93& ~~0.158&    2&    2
&  12:29:06.70&    2:03:08.5\\
   159& PKS1228$-$113&  0.55&  0.46& $-$0.29&    8
&  12:28:20.06&  $-$11:22:36.0&  121&               & $-$0.31
&  0.45&  0.54& f& 22.01& ~~3.528&  121&  121
&  12:30:55.57&  $-$11:39:09.9\\
   160& PKS1229$-$021&  1.33&  1.05& $-$0.38&  102
&  12:29:25.88&   $-$2:07:32.1&  121& Do+CC&  1.48
& $-$1.49&  2.10& s& 16.62& ~~1.045&   30&  108
&  12:31:59.99&   $-$2:24:05.4\\
\\
\end{tabular}
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
   161& PKS1236+077&  0.59&  0.67&  0.21&   79
&  12:36:52.31&    7:46:45.4&   56&               & $-$0.46
& $-$0.80&  0.92& s& 19.14& ~~0.40&  105&  108
&  12:39:24.58&    7:30:17.1\\
   162& PKS1237$-$101&  1.35&  1.13& $-$0.29&    8
&  12:37:07.29&  $-$10:07:00.7&   57&               & $-$0.47
&  0.34&  0.58& s& 17.46& ~~0.751&  121&  121
&  12:39:43.07&  $-$10:23:28.9\\
   163& PKS1243$-$072&  0.79&  1.11&  0.55&    8
&  12:43:28.79&   $-$7:14:23.5&   57&               &  0.07
&  0.30&  0.31& s& 17.64& ~~1.286&  107&  108
&  12:46:04.23&   $-$7:30:46.7\\
   164& PKS1244$-$255&  1.34&  1.55&  0.24&   70
&  12:44:06.71&  $-$25:31:26.7&   57&               & $-$0.80
& $-$0.12&  0.81& s& 16.17& ~~0.638&  107&  108
&  12:46:46.79&  $-$25:47:49.4\\
   165& PKS1250$-$330&  0.52&  0.49& $-$0.10&   78
&  12:50:14.95&  $-$33:03:41.9&  121& P& $-$0.99
& $-$0.03&  0.99& s& 21.42& ~~0.0&    0&  121
&  12:52:58.47&  $-$33:19:59.0\\
   166& PKS1253$-$055& 12.00& 13.00&  0.13&    8
&  12:53:35.84&   $-$5:31:08.0&   56&               & $-$0.32
& $-$0.07&  0.33& s& 17.67& ~~0.540&   13&    0
&  12:56:11.17&   $-$5:47:21.7\\
   167& PKS1254$-$333&  0.72&  0.54& $-$0.47&   78
&  12:54:36.28&  $-$33:18:33.6&  120& Do& $-$0.62
&  2.21&  2.29& s& 17.05& ~~0.190&  107&  108
&  12:57:20.71&  $-$33:34:46.3\\
   168& PKS1255$-$316&  1.49&  1.68&  0.19&   78
&  12:55:15.18&  $-$31:39:05.0&   56&               &  0.01
& $-$0.87&  0.87& s& 18.49& ~~1.924&   38&    0
&  12:57:59.07&  $-$31:55:17.0\\
   169& PKS1256$-$220&  0.65&  0.79&  0.32&   70
&  12:56:13.94&  $-$22:03:20.4&   57&               &  0.15
& $-$0.76&  0.78& s& 19.60& ~~1.306&   20&   20
&  12:58:54.48&  $-$22:19:31.3\\
   170& PKS1256$-$229&  0.50&  0.54&  0.12&   70
&  12:56:27.60&  $-$22:54:27.7&  121&               &  1.51
&  0.28&  1.54& s& 16.72& ~~1.365&  121&  121
&  12:59:08.45&  $-$23:10:38.4\\
\\
   171& PKS1258$-$321&  0.92&  0.79& $-$0.25&   78
&  12:58:16.17&  $-$32:10:20.6&  120& H&  0.15
& $-$1.37&  1.38& g& 13.11& ~~0.017&   18&  121
&  13:01:00.80&  $-$32:26:29.3\\
   172& PKS1302$-$102&  0.89&  1.00&  0.19&    8
&  13:02:55.85&  $-$10:17:16.5&   56&               & $-$0.08
&  0.19&  0.21& s& 15.71& ~~0.286&   76&    0
&  13:05:33.01&  $-$10:33:19.7\\
   173& PKS1313$-$333&  1.00&  1.32&  0.45&   78
&  13:13:20.05&  $-$33:23:09.7&   56&               &  0.58
&  1.16&  1.29& s& 16.81& ~~1.21&   37&    0
&  13:16:07.99&  $-$33:38:59.3\\
   174& PKS1317+019&  0.55&  0.63&  0.22&  102
&  13:17:53.73&    1:56:19.7&  121&               &  0.66
&  0.27&  0.71& s& 20.81& ~~1.232&  121&  121
&  13:20:26.78&    1:40:36.7\\
   175& PKS1318$-$263&  0.65&  0.64& $-$0.03&   70
&  13:18:28.86&  $-$26:20:28.7&  121&               &  1.05
&  0.24&  1.08& s& 20.37& ~~2.027&  121&  121
&  13:21:13.99&  $-$26:36:10.9\\
   176& PKS1327$-$311&  0.52&  0.56&  0.12&   78
&  13:27:29.98&  $-$31:07:30.8&  121&               &  0.29
& $-$1.05&  1.09& s& 18.46& ~~1.335&  107&  108
&  13:30:19.09&  $-$31:22:58.7\\
   177& PKS1330+022&  1.91&  1.47& $-$0.42&  102
&  13:30:20.46&    2:16:08.8&  121& Do+CC&  0.37
&  1.02&  1.08& g& 19.40& ~~0.2159&   65&    0
&  13:32:53.25&    2:00:45.6\\
   178& PKS1333$-$082&  0.50&  0.59&  0.27&    8
&  13:33:30.54&   $-$8:14:34.4&  121&               & $-$0.24
&  0.71&  0.75& g& 13.55& ~~0.023&   26&  121
&  13:36:08.26&   $-$8:29:52.1\\
   179& PKS1334$-$127&  2.01&  2.18&  0.13&    8
&  13:34:59.80&  $-$12:42:09.7&   57&               &  1.18
&  0.78&  1.41& s& 15.70& ~~0.5390&   89&   89
&  13:37:39.77&  $-$12:57:24.8\\
   180& PKS1336$-$260&  0.71&  0.77&  0.13&   70
&  13:36:32.48&  $-$26:05:18.2&  121&               &  0.35
& $-$0.30&  0.46& s& 20.13& ~~1.51&  121&  121
&  13:39:19.88&  $-$26:20:30.5\\
\\
   181& PKS1340$-$175&  0.76&  0.56& $-$0.50&   70
&  13:40:54.45&  $-$17:32:51.7&  121& (K)            &  1.55
&  1.33&  2.04& f&  0.00& ~~1.50& $-$121&  121
&  13:43:37.40&  $-$17:47:55.9\\
   182& PKS1349$-$145&  1.04&  0.93& $-$0.18&    8
&  13:49:10.75&  $-$14:34:27.0&   57& (mrg K)&  2.15
& $-$1.03&  2.38& f&  0.00& ~~0.0&    0&    0
&  13:51:52.65&  $-$14:49:15.0\\
   183& PKS1351$-$018&  0.98&  0.94& $-$0.07&  102
&  13:51:32.03&   $-$1:51:20.1&  121&               & $-$0.98
& $-$1.11&  1.48& s& 21.30& ~~3.709&   25&   25
&  13:54:06.89&   $-$2:06:03.3\\
   184& PKS1352$-$104&  0.79&  0.98&  0.35&    8
&  13:52:06.85&  $-$10:26:21.1&  121& Do+CC& $-$1.34
& $-$0.02&  1.34& s& 17.60& ~~0.332&   10&  108
&  13:54:46.54&  $-$10:41:03.1\\
   185& PKS1353$-$341&  0.64&  0.67&  0.07&   78
&  13:53:09.82&  $-$34:06:31.3&   57&               &  0.78
&  0.78&  1.10& g& 18.56& ~~0.223&  105&    0
&  13:56:05.39&  $-$34:21:11.0\\
   186& PKS1354$-$174&  1.28&  0.97& $-$0.45&   70
&  13:54:22.05&  $-$17:29:24.7&   57&               & $-$0.82
& $-$2.20&  2.35& s& 17.85& ~~3.137&  121&  121
&  13:57:06.08&  $-$17:44:01.9\\
   187& PKS1359$-$281&  0.82&  0.67& $-$0.33&   70
&  13:59:10.69&  $-$28:07:59.7&  121&               & $-$1.58
&  2.00&  2.55& s& 18.71& ~~0.803&  121&  121
&  14:02:02.50&  $-$28:22:26.5\\
   188& PKS1402$-$012&  0.71&  0.81&  0.21&  102
&  14:02:11.29&   $-$1:16:01.8&   56&               &  0.15
& $-$0.75&  0.77& s& 16.75& ~~2.5216&   94&    5
&  14:04:45.89&   $-$1:30:22.1\\
   189& PKS1402+044&  0.58&  0.71&  0.33&   79
&  14:02:29.97&    4:29:55.1&   57&               &  0.45
&  0.80&  0.92& s& 21.29& ~~3.2109&   94&  108
&  14:05:01.11&    4:15:35.5\\
   190& PKS1403$-$085&  0.71&  0.58& $-$0.33&    8
&  14:03:21.67&   $-$8:33:49.7&  121&               &  0.13
&  1.11&  1.11& s& 18.60& ~~1.758&  107&  108
&  14:06:00.72&   $-$8:48:07.3\\
\\
   191& PKS1404$-$267&  0.50&  0.40& $-$0.36&   70
&  14:04:38.30&  $-$26:46:50.6&  121&               &  0.69
& $-$0.21&  0.72& g& 13.56& ~~0.022&  121&  121
&  14:07:29.79&  $-$27:01:05.1\\
   192& PKS1404$-$342&  0.67&  0.62& $-$0.13&   78
&  14:04:57.20&  $-$34:17:14.2&  121&               & $-$0.52
& $-$0.20&  0.56& s& 17.66& ~~1.122&  105&    0
&  14:07:54.95&  $-$34:31:27.9\\
   193& PKS1406$-$076&  0.96&  1.05&  0.15&    8
&  14:06:17.90&   $-$7:38:15.9&   57&               &  1.49
&  0.39&  1.54& s& 20.30& ~~1.494&  107&  108
&  14:08:56.48&   $-$7:52:26.8\\
   194& PKS1406$-$267&  0.57&  0.90&  0.74&   70
&  14:06:58.43&  $-$26:43:27.2&   39&               & $-$0.72
& $-$2.21&  2.33& s& 21.75& ~~2.43&  121&  121
&  14:09:50.17&  $-$26:57:36.3\\
   195& PKS1411+094&  0.60&  0.45& $-$0.47&  $-$79
&  14:11:32.40&    9:29:03.7&  121& Do&  0.85
& $-$1.40&  1.64& g& 19.73& ~~0.162&  105&    0
&  14:14:00.13&    9:15:05.1\\
   196& PKS1417$-$192&  1.10&  0.83& $-$0.46&   70
&  14:17:02.63&  $-$19:14:40.9&  121& Do+CC& $-$0.80
&  0.76&  1.10& g& 17.82& ~~0.1195&   11&    0
&  14:19:49.73&  $-$19:28:25.9\\
   197& PKS1425$-$274&  0.55&  0.60&  0.14&   70
&  14:25:33.56&  $-$27:28:29.0&  121&               &  0.48
&  0.29&  0.56& s& 18.14& ~~1.082&  107&  108
&  14:28:28.22&  $-$27:41:52.1\\
   198& PKS1430$-$178&  1.00&  0.93& $-$0.12&   70
&  14:30:10.65&  $-$17:48:24.3&   56&               & $-$1.29
&  1.82&  2.23& s& 17.82& ~~2.326&  107&  108
&  14:32:57.69&  $-$18:01:35.3\\
   199& PKS1430$-$155&  0.55&  0.66&  0.30&   70
&  14:30:36.13&  $-$15:35:34.8&   57& (K)            & $-$0.81
& $-$1.67&  1.86& f&  0.00& ~~1.573&  121&  121
&  14:33:21.46&  $-$15:48:44.7\\
   200& PKS1435$-$218&  0.79&  0.81&  0.04&   70
&  14:35:18.66&  $-$21:51:57.9&   57&               & $-$0.29
& $-$1.23&  1.27& s& 17.41& ~~1.187&  121&  121
&  14:38:09.47&  $-$22:04:54.9\\
\\
\end{tabular} 
}
\contcaption{Master Source Catalogue}
\end{table*}
\clearpage

\begin{table*}
\vspace{-0.6cm}
\rotate{
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
   201& PKS1437$-$153&  0.72&  0.64& $-$0.19&   70
&  14:37:11.35&  $-$15:18:58.8&   57&               & $-$1.24
& $-$0.02&  1.24& s& 19.87& ~~0.0&    0&    0
&  14:39:56.88&  $-$15:31:50.6\\
   202& PKS1438$-$347&  0.50&  0.45& $-$0.17&   78
&  14:38:20.36&  $-$34:43:57.5&  121&               & $-$2.30
& $-$0.14&  2.30& s& 17.58& ~~1.159&   37&    0
&  14:41:24.01&  $-$34:56:45.8\\
   203& PKS1443$-$162&  0.78&  0.65& $-$0.30&   70
&  14:43:06.68&  $-$16:16:26.7&   57&               & $-$0.70
&  0.04&  0.70& s& 20.53& ~~0.0&    0&    0
&  14:45:53.37&  $-$16:29:01.7\\
   204& PKS1445$-$161&  1.06&  0.80& $-$0.46&   70
&  14:45:28.34&  $-$16:07:56.5&  120&               & $-$0.68
&  0.49&  0.84& s& 20.40& ~~2.417&  121&  121
&  14:48:15.06&  $-$16:20:24.7\\
   205& PKS1450$-$338&  0.72&  0.54& $-$0.47&   78
&  14:50:58.10&  $-$33:48:46.0&  121& (mrg K)& $-$1.01
&  0.07&  1.01& f&  0.00& ~~0.368&  121&  121
&  14:54:02.59&  $-$34:00:57.6\\
   206& PKS1454$-$060&  0.83&  0.62& $-$0.47&    8
&  14:54:02.68&   $-$6:05:39.1&  121&               & $-$1.84
& $-$1.68&  2.49& s& 18.27& ~~1.249&   12&    0
&  14:56:41.48&   $-$6:17:42.0\\
   207& PKS1456+044&  0.68&  0.72&  0.09&  $-$79
&  14:56:29.16&    4:28:09.8&  121& H& $-$0.01
& $-$0.10&  0.10& s& 20.15& ~~0.394&  121&  121
&  14:58:59.36&    4:16:14.2\\
   208& PKS1504$-$166&  2.30&  1.96& $-$0.26&   $-$7
&  15:04:16.42&  $-$16:40:59.3&   56& (mrgDSS& $-$0.04
& $-$0.70&  0.70& m& 19.05& ~~0.876&   34&    0
&  15:07:04.79&  $-$16:52:30.3\\
   209& PKS1508$-$055&  2.90&  2.33& $-$0.36&   $-$7
&  15:08:14.98&   $-$5:31:49.0&   56&               &  0.51
&  0.40&  0.65& s& 17.12& ~~1.185&  107&  108
&  15:10:53.60&   $-$5:43:07.5\\
   210& PKS1509+022&  0.69&  0.54& $-$0.40&  102
&  15:09:43.83&    2:14:30.3&  121& H& $-$1.06
&  1.30&  1.68& g& 19.83& ~~0.219&   69&  108
&  15:12:15.75&    2:03:16.4\\
\\
   211& PKS1510$-$089&  2.80&  3.25&  0.24&   $-$7
&  15:10:08.90&   $-$8:54:47.6&   56&               & $-$0.56
&  0.10&  0.57& s& 16.21& ~~0.362&  107&  108
&  15:12:50.53&   $-$9:05:59.9\\
   212& PKS1511$-$100&  0.56&  0.70&  0.36&    7
&  15:11:02.25&  $-$10:00:51.0&   57&               & $-$0.94
& $-$0.36&  1.01& s& 17.61& ~~1.513&  107&  108
&  15:13:44.89&  $-$10:12:00.4\\
   213& PKS1511$-$210&  0.55&  0.77&  0.55&    7
&  15:11:03.95&  $-$21:03:48.4&   57&               &  0.62
& $-$0.58&  0.84& s& 21.88& ~~1.179&  121&  121
&  15:13:56.98&  $-$21:14:57.5\\
   214& PKS1514$-$241&  2.00&  1.94& $-$0.05&   $-$7
&  15:14:45.28&  $-$24:11:22.6&   56&               & $-$1.34
&  0.33&  1.38& g& 16.44& ~~0.0486&   51&  108
&  15:17:41.82&  $-$24:22:19.5\\
   215& PKS1518+045&  0.50&  0.37& $-$0.49&  $-$79
&  15:18:52.71&    4:31:14.2&  121& H&  0.31
& $-$0.20&  0.37& g& 12.82& ~~0.052&  121&  121
&  15:21:22.52&    4:20:30.4\\
   216& PKS1519$-$273&  1.99&  2.28&  0.22&    7
&  15:19:37.24&  $-$27:19:30.2&  121&               & $-$0.22
& $-$1.21&  1.23& s& 18.02& ~~0.0&    0&  121
&  15:22:37.67&  $-$27:30:10.8\\
   217& PKS1532+016&  1.08&  0.94& $-$0.23&  102
&  15:32:20.16&    1:41:01.7&  121&               &  0.42
&  0.53&  0.67& s& 19.04& ~~1.435&  105&    4
&  15:34:52.44&    1:31:04.2\\
   218& PKS1535+004&  1.01&  0.87& $-$0.24&  102
&  15:35:42.56&    0:28:50.8&   57& (K)            & $-$0.30
&  0.00&  0.30& f&  0.00& ~~3.497&  121&  121
&  15:38:15.96&    0:19:05.2\\
   219& PKS1542+042&  0.53&  0.47& $-$0.19&   79
&  15:42:29.69&    4:17:07.6&  121&               &  0.90
&  0.20&  0.93& s& 18.59& ~~2.184&  107&  108
&  15:44:59.39&    4:07:46.3\\
   220& PKS1546+027&  1.27&  1.42&  0.18&  102
&  15:46:58.29&    2:46:06.1&   56&               &  0.11
&  0.70&  0.71& s& 18.54& ~~0.415&  110&    4
&  15:49:29.43&    2:37:01.1\\
\\
   221& PKS1548+056&  1.83&  2.18&  0.28&   79
&  15:48:06.93&    5:36:11.3&   56&               & $-$0.01
& $-$0.20&  0.20& s& 18.45& ~~1.422&  105&    0
&  15:50:35.26&    5:27:10.4\\
   222& PKS1550$-$269&  1.35&  1.14& $-$0.27&    7
&  15:50:59.64&  $-$26:55:50.0&   97& P&  2.21
& $-$1.31&  2.56& s& 19.44& ~~2.145&   38&    0
&  15:54:02.34&  $-$27:04:39.3\\
   223& PKS1555+001&  2.01&  2.29&  0.21&  102
&  15:55:17.69&    0:06:43.5&   57&               & $-$0.95
& $-$0.48&  1.06& f& 22.12& ~~1.77&    3&    0
&  15:57:51.43&   $-$0:01:50.5\\
   224& PKS1555$-$140&  0.73&  0.83&  0.21&    7
&  15:55:33.72&  $-$14:01:26.4&   50& (mrgDSS&  0.00
&  0.28&  0.28& m& 16.99& ~~0.097&   59&  108
&  15:58:21.92&  $-$14:09:59.0\\
   225& PKS1556$-$245&  0.69&  0.54& $-$0.40&    7
&  15:56:41.20&  $-$24:34:11.0&   60&               & $-$1.75
&  0.04&  1.75& s& 17.79& ~~2.8179&   94&    5
&  15:59:41.40&  $-$24:42:39.0\\
   226& PKS1601$-$222&  0.57&  0.44& $-$0.42&    7
&  16:01:03.96&  $-$22:15:30.2&  121&  & $-$2.34
& $-$1.40&  2.73& s& 20.95& ~~0.0&    0&    0
&  16:04:01.65&  $-$22:23:41.7\\
   227& PKS1602$-$001&  0.53&  0.42& $-$0.38&  102
&  16:02:22.11&   $-$0:11:00.6&  121& Do+CC& $-$0.15
&  0.24&  0.28& s& 17.71& ~~1.6241&   94&  119
&  16:04:56.14&   $-$0:19:07.8\\
   228& PKS1614+051&  0.67&  0.85&  0.39&   79
&  16:14:09.08&    5:06:54.4&   57&               & $-$0.10
& $-$0.50&  0.51& s& 21.07& ~~3.2167&   94&    5
&  16:16:37.55&    4:59:32.7\\
   229& PKS1615+029&  0.74&  0.66& $-$0.19&  102
&  16:15:19.11&    2:54:00.1&   57&               & $-$1.09
&  1.10&  1.55& s& 18.20& ~~1.341&  121&  121
&  16:17:49.91&    2:46:43.0\\
   230& PKS1616+063&  0.93&  0.89& $-$0.07&   79
&  16:16:36.54&    6:20:14.3&   56&               & $-$0.45
& $-$0.30&  0.54& s& 19.63& ~~2.088&  121&  121
&  16:19:03.69&    6:13:02.2\\
\\
   231& PKS1635$-$035&  0.51&  0.48& $-$0.10&  102
&  16:35:41.56&   $-$3:34:10.0&  121&               & $-$1.22
&  0.47&  1.31& s& 21.78& ~~2.856& $-$121&  121
&  16:38:19.29&   $-$3:40:05.0\\
   232& PKS1648+015&  0.72&  0.69& $-$0.07&  102
&  16:48:31.58&    1:34:25.7&   56&               &  0.71
& $-$0.37&  0.80& f& 22.69& ~~0.0&    0&  121
&  16:51:03.66&    1:29:23.5\\
   233& PKS1649$-$062&  0.70&  0.63& $-$0.17&    7
&  16:49:00.30&   $-$6:13:16.0&  121& Do& $-$1.40
&  0.79&  1.61& g& 23.03& ~~0.0&    0&    0
&  16:51:41.08&   $-$6:18:15.9\\
   234& PKS1654$-$020&  0.64&  0.51& $-$0.37&  102
&  16:54:19.98&   $-$2:02:12.0&  121& (K)            &  0.17
&  0.06&  0.18& f&  0.00& ~~2.00&  121&  121
&  16:56:56.09&   $-$2:06:49.8\\
   235& PKS1655+077&  1.26&  1.60&  0.39&   79
&  16:55:43.95&    7:45:59.8&   57&               &  0.40
& $-$0.20&  0.44& s& 21.66& ~~0.621&  107&  108
&  16:58:09.00&    7:41:27.6\\
   236& PKS1656+053&  1.60&  2.10&  0.44&   79
&  16:56:05.62&    5:19:47.0&  121&               & $-$0.02
& $-$0.30&  0.30& s& 17.11& ~~0.8873&   84&   85
&  16:58:33.44&    5:15:16.4\\
   237& PKS1705+018&  0.53&  0.58&  0.15&  102
&  17:05:02.74&    1:52:38.4&  121&               & $-$0.33
& $-$0.91&  0.97& s& 18.49& ~~2.5765&   94&    5
&  17:07:34.43&    1:48:45.8\\
   238& PKS1706+006&  0.50&  0.38& $-$0.45&  102
&  17:06:11.54&    0:38:57.1&  121&               & $-$0.23
&  0.22&  0.32& f& 22.80& ~~0.449&  121&  121
&  17:08:44.62&    0:35:09.4\\
   239& PKS1725+044&  0.78&  1.21&  0.71&   79
&  17:25:56.34&    4:29:27.9&   56& (mrg K)& $-$0.52
&  0.09&  0.53& m& 18.20& ~~0.296&  107&  108
&  17:28:24.95&    4:27:04.9\\
   240& PKS1732+094&  1.08&  0.82& $-$0.45&   79
&  17:32:35.66&    9:28:52.6&   57& (K)            &  0.04
&  0.63&  0.63& f&  0.00& ~~0.0&    0&    0
&  17:34:58.38&    9:26:58.2\\
\\
\end{tabular} 
}
\contcaption{Master Source Catalogue}
\end{table*}
\clearpage

\begin{table*}
\vspace{-0.6cm}
\rotate{
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
   241& PKS1933$-$400&  1.20&  1.44&  0.30&    6
&  19:33:51.12&  $-$40:04:46.8&   56&               &  0.41
& $-$1.28&  1.34& s& 17.73& ~~0.965&  121&  121
&  19:37:16.21&  $-$39:58:00.8\\
   242& PKS1953$-$325&  0.51&  0.63&  0.34&   78
&  19:53:48.42&  $-$32:33:49.9&   57&               &  0.36
&  1.71&  1.74& s& 19.94& ~~1.242&   37&  108
&  19:56:59.49&  $-$32:25:46.2\\
   243& PKS1954$-$388&  2.00&  2.00&  0.00&    6
&  19:54:39.06&  $-$38:53:13.3&   56&               & $-$0.54
&  0.20&  0.58& s& 17.82& ~~0.626&  107&  108
&  19:57:59.83&  $-$38:45:06.1\\
   244& PKS1958$-$179&  1.11&  1.17&  0.09&    7
&  19:58:04.61&  $-$17:57:16.9&   56&               &  0.30
& $-$0.02&  0.30& s& 17.05& ~~0.652&  121&  121
&  20:00:57.09&  $-$17:48:57.5\\
   245& PKS2000$-$330&  0.71&  1.20&  0.85&   78
&  20:00:13.02&  $-$33:00:12.5&   56& (mrgDSS&  0.13
&  0.03&  0.13& m& 19.56& ~~3.7832&   94&    5
&  20:03:24.12&  $-$32:51:44.4\\
   246& PKS2002$-$185&  0.64&  0.48& $-$0.47&    7
&  20:02:24.43&  $-$18:30:39.0&  121&               & $-$0.10
& $-$0.45&  0.46& s& 17.44& ~~0.859&  107&  108
&  20:05:17.32&  $-$18:22:03.3\\
   247& PKS2004$-$447&  0.81&  0.65& $-$0.36&    6
&  20:04:25.13&  $-$44:43:28.4&   39&               & $-$0.83
&  0.36&  0.90& s& 18.09& ~~0.240&  121&  121
&  20:07:55.18&  $-$44:34:44.0\\
   248& PKS2008$-$159&  0.74&  1.35&  0.98&    7
&  20:08:25.91&  $-$15:55:38.3&   56&               &  0.76
&  0.26&  0.80& s& 15.95& ~~1.178&  107&  108
&  20:11:15.70&  $-$15:46:40.3\\
   249& PKS2021$-$330&  0.79&  0.90&  0.21&   78
&  20:21:26.60&  $-$33:03:22.0&  121&               & $-$0.45
&  0.72&  0.84& s& 17.60& ~~1.471&  121&  121
&  20:24:35.56&  $-$32:53:36.3\\
   250& PKS2022$-$077&  1.12&  0.89& $-$0.37&   $-$7
&  20:22:59.59&   $-$7:45:42.4&  121&               & $-$0.20
& $-$0.86&  0.89& s& 18.47& ~~1.388&  121&  121
&  20:25:40.65&   $-$7:35:52.0\\
\\
   251& PKS2037$-$253&  0.93&  1.17&  0.37&    7
&  20:37:10.76&  $-$25:18:26.4&   56&               &  0.06
& $-$0.66&  0.66& s& 17.80& ~~1.574&  107&  108
&  20:40:08.77&  $-$25:07:46.6\\
   252& PKS2044$-$168&  0.77&  0.80&  0.06&    7
&  20:44:30.83&  $-$16:50:09.5&  121& Do+CC&  0.15
& $-$1.04&  1.05& s& 17.49& ~~1.937&  106&  106
&  20:47:19.67&  $-$16:39:05.6\\
   253& PKS2047+098&  0.71&  0.85&  0.29&   79
&  20:47:20.78&    9:52:02.0&   56& (K) & $-$0.13
&  2.01&  2.01& f&  0.00& ~~0.0&    0&    0
&  20:49:45.86&   10:03:14.4\\
   254& PKS2053$-$044&  0.55&  0.42& $-$0.44&    7
&  20:53:12.76&   $-$4:28:18.2&  121&               & $-$0.61
& $-$0.85&  1.04& s& 19.05& ~~1.177&  107&  108
&  20:55:50.24&   $-$4:16:46.6\\
   255& PKS2056$-$369&  0.51&  0.39& $-$0.44&    6
&  20:56:32.12&  $-$36:57:37.5&  121& (K)            &  0.72
&  0.00&  0.72& f&  0.00& ~~0.0&    0&  121
&  20:59:41.62&  $-$36:45:54.5\\
   256& PKS2058$-$297&  0.65&  0.87&  0.47&    7
&  20:58:00.91&  $-$29:45:15.0&   56&               & $-$0.91
& $-$0.35&  0.98& s& 16.21& ~~1.492&  121&  121
&  21:01:01.65&  $-$29:33:27.7\\
   257& PKS2058$-$135&  0.60&  0.52& $-$0.23&   $-$7
&  20:58:59.35&  $-$13:30:37.1&  121&               &  1.84
& $-$0.60&  1.94& g& 10.60& ~~0.0291&  121&  121
&  21:01:44.38&  $-$13:18:47.2\\
   258& PKS2059+034&  0.59&  0.75&  0.39&  102
&  20:59:08.01&    3:29:41.5&   56&               & $-$1.03
& $-$0.20&  1.05& s& 17.64& ~~1.012&  121&  121
&  21:01:38.83&    3:41:31.4\\
   259& PKS2106$-$413&  2.11&  2.28&  0.13&    6
&  21:06:19.39&  $-$41:22:33.4&   56&               & $-$0.92
& $-$1.59&  1.83& s& 19.50& ~~1.055&  105&    0
&  21:09:33.18&  $-$41:10:20.4\\
   260& PKS2120+099&  0.65&  0.50& $-$0.43&  $-$79
&  21:20:47.07&    9:55:02.2&  121&               &  0.02
& $-$0.10&  0.10& s& 20.16& ~~0.932&  121&  121
&  21:23:13.34&   10:07:55.6\\
\\
   261& PKS2121+053&  1.62&  3.16&  1.08&   79
&  21:21:14.80&    5:22:27.5&   56&               & $-$0.63
&  0.20&  0.66& s& 18.31& ~~1.941&   84&   84
&  21:23:44.51&    5:35:22.3\\
   262& PKS2126$-$158&  1.17&  1.24&  0.09&    7
&  21:26:26.78&  $-$15:51:50.4&   56&               &  0.22
& $-$0.79&  0.82& s& 16.60& ~~3.2663&   94&   68
&  21:29:12.18&  $-$15:38:41.0\\
   263& PKS2127$-$096&  0.51&  0.45& $-$0.20&    7
&  21:27:38.40&   $-$9:40:49.2&  121& (mrg B)&  1.46
& $-$0.57&  1.57& f&  0.00& $>$0.780& $-$121&  121
&  21:30:19.08&   $-$9:27:36.7\\
   264& PKS2128$-$123&  1.90&  2.00&  0.08&   $-$7
&  21:28:52.67&  $-$12:20:20.6&   56&               &  0.01
& $-$1.88&  1.88& s& 15.97& ~~0.499&  121&  121
&  21:31:35.25&  $-$12:07:04.8\\
   265& PKS2131$-$021&  1.91&  1.99&  0.07&  102
&  21:31:35.13&   $-$2:06:40.0&   56&               & $-$0.44
& $-$0.75&  0.86& s& 18.63& ~~1.285&  121&  121
&  21:34:10.30&   $-$1:53:17.2\\
   266& PKS2134+004&  7.59& 12.38&  0.79&  102
&  21:34:05.21&    0:28:25.1&   56&               & $-$0.58
&  0.28&  0.65& s& 16.53& ~~1.937&  110&    4
&  21:36:38.58&    0:41:54.3\\
   267& PKS2135$-$248&  0.77&  0.69& $-$0.18&    7
&  21:35:45.40&  $-$24:53:28.5&   57&               &  0.10
& $-$0.39&  0.40& s& 17.29& ~~0.821&  107&  108
&  21:38:37.18&  $-$24:39:54.5\\
   268& PKS2140$-$048&  0.77&  0.60& $-$0.40&    7
&  21:39:59.96&   $-$4:51:27.8&   57&               &  0.18
& $-$0.35&  0.39& s& 17.13& ~~0.344&  112&    0
&  21:42:36.89&   $-$4:37:43.5\\
   269& PKS2143$-$156&  1.11&  0.82& $-$0.49&    7
&  21:43:38.87&  $-$15:39:37.3&   56&               &  0.34
& $-$0.31&  0.46& s& 17.24& ~~0.698&  121&  121
&  21:46:22.97&  $-$15:25:43.8\\
   270& PKS2144+092&  0.95&  1.01&  0.10&   79
&  21:44:42.47&    9:15:51.2&   56&               & $-$0.34
&  0.20&  0.39& s& 18.66& ~~1.113&  105&    0
&  21:47:10.15&    9:29:46.8\\
\\
   271& PKS2145+067&  3.30&  4.50&  0.50&  $-$79
&  21:45:36.08&    6:43:40.9&   56&               & $-$0.60
& $-$0.40&  0.72& s& 16.75& ~~0.999&   84&   84
&  21:48:05.45&    6:57:38.7\\
   272& PKS2145$-$176&  0.82&  0.79& $-$0.06&   $-$7
&  21:45:51.48&  $-$17:37:42.3&  121&               &  1.86
& $-$0.41&  1.91& s& 20.24& ~~2.130&  121&  121
&  21:48:36.80&  $-$17:23:43.5\\
   273& PKS2149$-$307&  1.32&  1.15& $-$0.22&   78
&  21:49:00.59&  $-$30:42:00.2&   56&               & $-$0.54
& $-$0.83&  0.99& s& 17.69& ~~2.345&  107&  108
&  21:51:55.52&  $-$30:27:53.7\\
   274& PKS2149+069&  0.89&  0.94&  0.09&   79
&  21:49:02.10&    6:55:21.0&   60&               & $-$0.59
& $-$0.30&  0.66& s& 18.64& ~~1.364&  112&    0
&  21:51:31.45&    7:09:27.0\\
   275& PKS2149+056&  1.01&  1.19&  0.27&   79
&  21:49:07.70&    5:38:06.9&   57& (K)            &  0.24
&  0.52&  0.57& f&  0.00& ~~0.740&   86&   86
&  21:51:37.87&    5:52:13.1\\
   276& PKS2155$-$152&  1.67&  1.58& $-$0.09&   $-$7
&  21:55:23.24&  $-$15:15:30.2&   56&               & $-$0.39
& $-$0.14&  0.41& s& 18.15& ~~0.672&   87&   87
&  21:58:06.28&  $-$15:01:09.3\\
   277& PKS2200$-$238&  0.53&  0.46& $-$0.23&  103
&  22:00:07.71&  $-$23:49:41.1&  121&               & $-$0.52
& $-$0.99&  1.12& s& 17.73& ~~2.120&  107&  108
&  22:02:55.99&  $-$23:35:09.7\\
   278& PKS2203$-$188&  5.25&  4.24& $-$0.35&  103
&  22:03:25.73&  $-$18:50:17.1&   56&               &  0.05
& $-$0.12&  0.13& s& 18.55& ~~0.619&  107&  108
&  22:06:10.41&  $-$18:35:38.7\\
   279& PKS2206$-$237&  1.33&  0.98& $-$0.50&  103
&  22:06:32.63&  $-$23:46:38.2&  121&               &  0.77
& $-$1.35&  1.56& g& 17.65& ~~0.0863&   15&  108
&  22:09:20.15&  $-$23:31:53.2\\
   280& PKS2208$-$137&  0.72&  0.53& $-$0.50&  103
&  22:08:42.93&  $-$13:43:00.0&  121&               & $-$1.92
&  1.50&  2.43& s& 16.79& ~~0.392&   64&   64
&  22:11:24.16&  $-$13:28:10.8\\
\\
\end{tabular}
}
\contcaption{Master Source Catalogue}
\end{table*}
\clearpage

\begin{table*}
\vspace{-0.6cm}
\rotate{
\begin{tabular}{rrrrrrrrrlrrrrrlrrrr}
 N& name& $S_{2.7}$& $S_{5.0}$& $\alpha$& Rf& RA(B1950)& Dec(B1950)& Rc& comment& $\Delta$RA& $\Delta$Dec& $\Delta$r& cl& $B_J$& z& Rz& Rsp& RA(J2000)& Dec(J2000)\\
\\
   281& PKS2210$-$257&  0.96&  1.02&  0.10&  103
&  22:10:14.13&  $-$25:44:22.5&   56&               & $-$1.70
& $-$1.12&  2.03& s& 17.86& ~~1.833&  107&  108
&  22:13:02.50&  $-$25:29:30.1\\
   282& PKS2212$-$299&  0.54&  0.44& $-$0.33&  103
&  22:12:25.11&  $-$29:59:19.8&  121&               & $-$0.44
& $-$0.24&  0.50& s& 17.24& ~~2.703&    5&    5
&  22:15:16.03&  $-$29:44:23.0\\
   283& PKS2215+020&  0.70&  0.64& $-$0.15&  102
&  22:15:15.59&    2:05:09.0&   57&               & $-$0.74
& $-$0.50&  0.89& s& 21.97& ~~3.572&  121&  121
&  22:17:48.24&    2:20:10.9\\
   284& PKS2216$-$038&  1.04&  1.30&  0.36&  102
&  22:16:16.38&   $-$3:50:40.7&   56&               & $-$0.23
& $-$0.38&  0.45& s& 16.65& ~~0.901&  109&  109
&  22:18:52.03&   $-$3:35:36.8\\
   285& PKS2223$-$052&  4.70&  4.31& $-$0.14&  103
&  22:23:11.08&   $-$5:12:17.8&   57&               &  0.64
& $-$0.30&  0.71& s& 17.12& ~~1.404&   73&    0
&  22:25:47.26&   $-$4:57:01.3\\
   286& PKS2227$-$088&  1.49&  1.41& $-$0.09&  103
&  22:27:02.34&   $-$8:48:17.6&   56&               &  1.20
&  0.02&  1.20& s& 18.05& ~~1.561&  107&  108
&  22:29:40.08&   $-$8:32:54.3\\
   287& PKS2227$-$399&  1.02&  1.02&  0.00&    6
&  22:27:44.98&  $-$39:58:16.8&   56&               & $-$0.71
& $-$0.62&  0.94& s& 17.41& ~~0.323&   71&  $-$71
&  22:30:40.27&  $-$39:42:52.0\\
   288& PKS2229$-$172&  0.52&  0.58&  0.18&  103
&  22:29:41.00&  $-$17:14:29.6&  121&               &  0.24
& $-$1.26&  1.28& f& 21.28& ~~1.780&  121&  121
&  22:32:22.56&  $-$16:59:01.8\\
   289& PKS2233$-$148&  0.50&  0.61&  0.32&  103
&  22:33:53.98&  $-$14:48:56.7&   57&               & $-$0.78
&  0.07&  0.78& s& 20.85& $>$0.609& $-$121&  121
&  22:36:34.08&  $-$14:33:22.1\\
   290& PKS2239+096&  0.65&  0.70&  0.12&   79
&  22:39:19.85&    9:38:09.9&   56&               & $-$0.49
&  1.20&  1.29& s& 19.73& ~~1.707&  105&    0
&  22:41:49.72&    9:53:52.6\\
\\
   291& PKS2240$-$260&  1.08&  1.00& $-$0.12&  103
&  22:40:41.84&  $-$26:00:15.9&  120&               & $-$0.77
& $-$0.72&  1.05& s& 17.87& ~~0.774&   88&  108
&  22:43:26.42&  $-$25:44:29.0\\
   292& PKS2243$-$123&  2.74&  2.38& $-$0.23&  103
&  22:43:39.80&  $-$12:22:40.3&   56&               &  0.40
& $-$0.46&  0.61& s& 16.50& ~~0.63&   10&   54
&  22:46:18.23&  $-$12:06:51.2\\
   293& PKS2245+029&  0.66&  0.58& $-$0.21&  102
&  22:45:26.02&    2:54:51.2&  121&               &  0.84
& $-$0.40&  0.93& s& 19.52& ~~0.0&    0&    0
&  22:47:58.67&    3:10:42.7\\
   294& PKS2245$-$328&  2.01&  1.80& $-$0.18&   78
&  22:45:51.50&  $-$32:51:44.3&  121&               &  0.11
&  0.63&  0.64& s& 18.24& ~~2.268&   59&  108
&  22:48:38.68&  $-$32:35:51.9\\
   295& PKS2252$-$090&  0.63&  0.69&  0.15&  103
&  22:52:27.49&   $-$9:00:04.6&   57& (K)            & $-$0.34
& $-$0.40&  0.53& s&  0.00& ~~0.6064&  121&  121
&  22:55:04.23&   $-$8:44:03.8\\
   296& PKS2254$-$367&  0.82&  0.72& $-$0.21&    6
&  22:54:23.11&  $-$36:43:47.4&  121&               & $-$0.18
&  0.24&  0.30& g& 11.41& ~~0.0055&  121&  121
&  22:57:10.61&  $-$36:27:44.0\\
   297& PKS2255$-$282&  1.38&  1.73&  0.37&  103
&  22:55:22.46&  $-$28:14:25.6&   57&               &  0.44
&  0.64&  0.77& s& 16.61& ~~0.925&  107&  108
&  22:58:05.96&  $-$27:58:21.1\\
   298& PKS2300$-$189&  0.98&  0.89& $-$0.16&  103
&  23:00:23.48&  $-$18:57:35.8&  121& (mrgDSS& $-$0.61
&  0.09&  0.62& m& 18.46& ~~0.129&   19&   19
&  23:03:02.98&  $-$18:41:25.6\\
   299& PKS2301+060&  0.52&  0.54&  0.06&   79
&  23:01:56.29&    6:03:56.9&  121&               & $-$0.01
& $-$0.20&  0.20& s& 17.69& ~~1.268&  105&    0
&  23:04:28.28&    6:20:08.5\\
   300& PKS2303$-$052&  0.54&  0.45& $-$0.30&  103
&  23:03:40.15&   $-$5:16:01.8&  121&               &  0.18
& $-$0.08&  0.20& s& 18.32& ~~1.136&  107&  108
&  23:06:15.35&   $-$4:59:48.2\\
\\
   301& PKS2304$-$230&  0.59&  0.51& $-$0.24&  103
&  23:04:58.32&  $-$23:04:08.0&  121& (K) & $-$0.28
&  0.09&  0.30& f&  0.00& ~~0.0&    0&    0
&  23:07:38.65&  $-$22:47:53.0\\
   302& PKS2312$-$319&  0.71&  0.58& $-$0.33&   78
&  23:12:06.37&  $-$31:55:00.6&  121&               & $-$0.75
& $-$1.31&  1.51& s& 17.60& ~~1.323&  121&  121
&  23:14:48.49&  $-$31:38:38.7\\
   303& PKS2313$-$438&  0.86&  0.69& $-$0.36&    6
&  23:13:34.82&  $-$43:54:10.2&  121&               & $-$0.50
&  0.66&  0.83& s& 19.01& ~~1.847&  105&    0
&  23:16:21.09&  $-$43:37:47.0\\
   304& PKS2314$-$409&  0.50&  0.42& $-$0.28&    6
&  23:14:02.01&  $-$40:57:44.4&   39&               & $-$1.85
& $-$1.46&  2.36& s& 18.20& ~~2.448&   38&    0
&  23:16:46.94&  $-$40:41:20.8\\
   305& PKS2318+049&  1.23&  1.17& $-$0.08&   79
&  23:18:12.13&    4:57:23.5&   56&               & $-$0.16
&  0.00&  0.16& s& 18.65& ~~0.622&   75&    0
&  23:20:44.85&    5:13:50.1\\
   306& PKS2320+079&  0.70&  0.68& $-$0.05&  $-$79
&  23:20:03.91&    7:55:33.6&   55&               & $-$0.23
&  0.10&  0.25& s& 17.65& ~~2.090&  111&    0
&  23:22:36.09&    8:12:01.6\\
   307& PKS2325$-$150&  0.63&  0.71&  0.19&  103
&  23:25:11.60&  $-$15:04:27.3&   57&               &  0.97
& $-$0.62&  1.15& s& 19.50& ~~2.465&  107&  108
&  23:27:47.96&  $-$14:47:55.6\\
   308& PKS2329$-$162&  0.98&  1.03&  0.08&  103
&  23:29:02.40&  $-$16:13:30.8&  121&               & $-$2.05
& $-$1.22&  2.39& s& 20.87& ~~1.155&  107&  108
&  23:31:38.65&  $-$15:56:56.8\\
   309& PKS2329$-$384&  0.77&  0.67& $-$0.23&    6
&  23:29:18.94&  $-$38:28:21.7&  121&               &  0.63
&  0.45&  0.78& s& 17.08& ~~1.202&   36&  108
&  23:31:59.46&  $-$38:11:47.4\\
   310& PKS2329$-$415&  0.51&  0.47& $-$0.13&    6
&  23:29:37.82&  $-$41:35:12.6&  121&               &  0.67
& $-$0.69&  0.96& s& 18.20& ~~0.671&  121&  121
&  23:32:19.04&  $-$41:18:38.1\\
\\
   311& PKS2330+083&  0.52&  0.57&  0.15&   79
&  23:30:25.06&    8:21:36.1&  121& (K)            &  0.33
& $-$0.42&  0.53& f&  0.00& ~~0.0&    0&    0
&  23:32:57.60&    8:38:10.7\\
   312& PKS2331$-$240&  1.04&  1.06&  0.03&  103
&  23:31:17.98&  $-$24:00:15.6&   56&               & $-$0.83
& $-$0.42&  0.93& g& 16.47& ~~0.0477&  112&  108
&  23:33:55.27&  $-$23:43:40.3\\
   313& PKS2332$-$017&  0.64&  0.53& $-$0.31&  102
&  23:32:46.42&   $-$1:47:45.3&  121&               & $-$0.41
& $-$0.45&  0.61& s& 18.41& ~~1.184&  110&    4
&  23:35:20.41&   $-$1:31:09.4\\
   314& PKS2335$-$181&  0.69&  0.59& $-$0.25&  103
&  23:35:20.65&  $-$18:08:57.6&  121& Do -note&  0.30
& $-$0.55&  0.63& s& 16.76& ~~1.450&  121&  121
&  23:37:56.63&  $-$17:52:20.4\\
   315& PKS2335$-$027&  0.60&  0.65&  0.13&  102
&  23:35:23.25&   $-$2:47:34.5&   57&               &  0.51
&  0.29&  0.59& s& 18.06& ~~1.072&  110&    4
&  23:37:57.33&   $-$2:30:57.4\\
   316& PKS2337$-$334&  1.36&  1.17& $-$0.24&   78
&  23:37:16.67&  $-$33:26:54.8&   57& (R)            &  0.06
& $-$0.04&  0.07& f&  0.00& ~~0.0&    0&    0
&  23:39:54.53&  $-$33:10:16.7\\
   317& PKS2344+092&  1.60&  1.42& $-$0.19&  $-$79
&  23:44:03.77&    9:14:05.5&   56&               & $-$0.42
& $-$0.50&  0.65& s& 16.15& ~~0.6726&   95&   95
&  23:46:36.83&    9:30:45.7\\
   318& PKS2344$-$192&  0.54&  0.43& $-$0.37&  103
&  23:44:33.44&  $-$19:12:59.1&  121& (R)            & $-$0.61
& $-$0.58&  0.84& f&  0.00& ~~0.0&    0&    0
&  23:47:08.63&  $-$18:56:18.6\\
   319& PKS2345$-$167&  4.08&  3.47& $-$0.26&  103
&  23:45:27.69&  $-$16:47:52.6&   56&               &  0.96
& $-$0.62&  1.14& s& 17.32& ~~0.576&   93&   93
&  23:48:02.61&  $-$16:31:11.9\\
   320& PKS2351$-$006&  0.51&  0.47& $-$0.13&  102
&  23:51:35.39&   $-$0:36:29.5&  121&               & $-$2.05
& $-$0.75&  2.18& s& 18.05& ~~0.464&  110&   28
&  23:54:09.17&   $-$0:19:47.7\\
\\
   321& PKS2351$-$154&  1.08&  0.93& $-$0.24&  103
&  23:51:55.88&  $-$15:29:53.0&   57&               & $-$1.98
& $-$0.65&  2.09& s& 18.65& ~~2.6750&   94&    5
&  23:54:30.19&  $-$15:13:11.1\\
   322& PKS2354$-$117&  1.57&  1.39& $-$0.20&  103
&  23:54:57.20&  $-$11:42:21.1&  121& Do+CC& $-$1.28
& $-$1.42&  1.91& s& 17.80& ~~0.960&  105&    0
&  23:57:31.19&  $-$11:25:38.9\\
   323& PKS2358$-$161&  0.50&  0.37& $-$0.49&  103
&  23:58:31.56&  $-$16:07:49.1&  121&          & $-$1.31
& $-$0.77&  1.52& s& 18.28& ~~2.033&  107&  108
&   0:01:05.34&  $-$15:51:06.7\\
\end{tabular}
